Form Factors of 2-D Integrable Models Using Radial Quantization

We review some ideas from a recent construction which introduced the notion of vertex operators and form factors as vacuum expectation values of related vertex operators in the space of fields. The vertex operators are constructed explicitly in radial quantization. These ideas are explained at the free-fermion point of the sine-Gordon theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%    FIGURES   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig000447
%%Creator: fig2dev
%%CreationDate: Mon May 30 13:26:18 1994
%%For: costas@pompeii (Costas Efthimiou,4th Floor Newman,55160)
%%BoundingBox: 0 0 302 234
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-202.0 252.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Polyline
n 399 34 m 399 54 l  399 54 l  399 34 l  clp gs col-1 s gr
% Polyline
n 399 279 m 399 34 l  399 34 l  399 279 l  clp gs col-1 s gr
% Polyline
n 464 239 m 464 239 l  234 239 l  234 239 l  clp gs col-1 s gr
% Polyline
n 554 239 m 554 239 l  454 239 l  454 239 l  clp gs col-1 s gr
4.000 setlinewidth
% Polyline
n 554 119 m 554 119 l  224 119 l  224 119 l  clp gs col-1 s gr
0.500 setlinewidth
% Polyline
n 224 239 m 224 239 l  234 239 l  234 239 l  clp gs col-1 s gr
4.000 setlinewidth
% Polyline
n 559 174 m 559 174 l  229 174 l  229 174 l  clp gs col-1 s gr
% Polyline
n 224 174 m 224 174 l  229 174 l  229 174 l  clp gs col-1 s gr
% Polyline
n 559 119 m 559 119 l  554 119 l  554 119 l  clp gs col-1 s gr
0.500 setlinewidth
% Polyline
n 289 124 m 289 169 l  289 169 l  289 124 l  clp gs col-1 s gr
% Polyline
n 354 169 m 354 169 l  289 169 l  289 169 l  clp gs col-1 s gr
n 399 29 m 399 29 l gs col-1 s gr
% Polyline
n 394 34 m 399 19 l  404 34 l gs col-1 s gr
% Polyline
n 399 34 m 399 19 l gs col-1 s gr
% Polyline
n 549 239 m 549 239 l  449 239 l  449 239 l  clp gs col-1 s gr
% Polyline
n 554 239 m 554 239 l  454 239 l  454 239 l  clp gs col-1 s gr
% Polyline
n 544 234 m 554 239 l gs col-1 s gr
n 544 239 m 544 239 l gs col-1 s gr
n 544 239 m 544 239 l gs col-1 s gr
% Polyline
n 554 239 m 544 244 l gs col-1 s gr
% Polyline
n 289 124 m 284 134 l gs col-1 s gr
% Polyline
n 289 124 m 294 134 l gs col-1 s gr
% Polyline
n 344 164 m 354 169 l gs col-1 s gr
% Polyline
n 354 169 m 339 174 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
519 99 m
gs 1 -1 scale (t=const) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
349 159 m
gs 1 -1 scale (P) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
264 139 m
gs 1 -1 scale (H) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
544 259 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
374 34 m
gs 1 -1 scale (t) col-1 show gr
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig000447
%%Creator: fig2dev
%%CreationDate: Mon May 30 13:22:14 1994
%%For: costas@pompeii (Costas Efthimiou,4th Floor Newman,55160)
%%BoundingBox: 0 0 303 245
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-202.0 261.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Polyline
n 399 34 m 399 54 l  399 54 l  399 34 l  clp gs col-1 s gr
% Polyline
n 399 279 m 399 34 l  399 34 l  399 279 l  clp gs col-1 s gr
% Polyline
n 464 239 m 464 239 l  234 239 l  234 239 l  clp gs col-1 s gr
% Polyline
n 554 239 m 554 239 l  454 239 l  454 239 l  clp gs col-1 s gr
% Polyline
n 224 239 m 224 239 l  234 239 l  234 239 l  clp gs col-1 s gr
n 399 29 m 399 29 l gs col-1 s gr
% Polyline
n 394 34 m 399 19 l  404 34 l gs col-1 s gr
% Polyline
n 399 34 m 399 19 l gs col-1 s gr
% Polyline
n 549 239 m 549 239 l  449 239 l  449 239 l  clp gs col-1 s gr
% Polyline
n 554 239 m 554 239 l  454 239 l  454 239 l  clp gs col-1 s gr
% Polyline
n 544 234 m 554 239 l gs col-1 s gr
n 544 239 m 544 239 l gs col-1 s gr
n 544 239 m 544 239 l gs col-1 s gr
% Polyline
n 554 239 m 544 244 l gs col-1 s gr
% Polyline
n 394 239 m 379 239 l  389 239 l gs col-1 s gr
% Polyline
n 294 114 m 324 144 l  364 104 l  354 109 l gs col-1 s gr
% Polyline
n 364 104 m 359 114 l gs col-1 s gr
% Polyline
n 294 114 m 299 124 l gs col-1 s gr
% Polyline
n 294 114 m 304 119 l gs col-1 s gr
4.000 setlinewidth
% Open spline
n 454.000 289.000 m 339.000 174.000 l
	224.000 59.000 l gs col-1 s gr
% Open spline
n 561.000 286.000 m 443.500 173.500 l
	326.000 61.000 l gs col-1 s gr
/Bookman-Demi findfont 12.00 scalefont setfont
549 254 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
384 24 m
gs 1 -1 scale (t) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
454 129 m
gs 1 -1 scale (x+t=const) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
299 109 m
gs 1 -1 scale (P) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
359 139 m
gs 1 -1 scale (P) col-1 show gr
/Times-Roman findfont 8.00 scalefont setfont
309 104 m
gs 1 -1 scale (+) col-1 show gr
/Times-Roman findfont 8.00 scalefont setfont
369 134 m
gs 1 -1 scale (-) col-1 show gr
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig000447
%%Creator: fig2dev
%%CreationDate: Mon May 30 13:42:11 1994
%%For: costas@pompeii (Costas Efthimiou,4th Floor Newman,55160)
%%BoundingBox: 0 0 360 234
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-180.0 252.0 translate 0.900 -0.900 scale
4.000 setlinewidth
% Ellipse
n 399 159 40 40 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 399 159 112 112 0 360 DrawEllipse gs col-1 s gr
0.500 setlinewidth
% Polyline
n 399 34 m 399 54 l  399 54 l  399 34 l  clp gs col-1 s gr
% Polyline
n 399 279 m 399 34 l  399 34 l  399 279 l  clp gs col-1 s gr
n 399 29 m 399 29 l gs col-1 s gr
% Polyline
n 394 34 m 399 19 l  404 34 l gs col-1 s gr
% Polyline
n 399 34 m 399 19 l gs col-1 s gr
n 544 239 m 544 239 l gs col-1 s gr
n 544 239 m 544 239 l gs col-1 s gr
% Polyline
n 589 154 m 599 159 l  589 159 l gs col-1 s gr
% Polyline
n 599 159 m 589 164 l gs col-1 s gr
% Polyline
n 489 104 m 479 114 l gs col-1 s gr
% Polyline
n 489 104 m 474 109 l gs col-1 s gr
% Polyline
n 434 134 m 404 94 l  414 99 l gs col-1 s gr
% Polyline
n 404 94 m 404 104 l gs col-1 s gr
n 434 129 m 434 129 l gs col-1 s gr
% Polyline
n 434 134 m 489 104 l gs col-1 s gr
% Polyline
n 399 159 m 479 234 l gs col-1 s gr
% Open spline
n 199.000 159.000 m 399.000 159.000 l
	599.000 159.000 l gs col-1 s gr
/Symbol findfont 12.00 scalefont setfont
449 199 m
gs 1 -1 scale (r) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
419 174 m
gs 1 -1 scale (f) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
419 94 m
gs 1 -1 scale (L ) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
469 104 m
gs 1 -1 scale (D) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
584 184 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
379 29 m
gs 1 -1 scale (t) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
494 54 m
gs 1 -1 scale (=const) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
474 54 m
gs 1 -1 scale (  r) col-1 show gr
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig000447
%%Creator: fig2dev
%%CreationDate: Mon May 30 13:41:54 1994
%%For: costas@pompeii (Costas Efthimiou,4th Floor Newman,55160)
%%BoundingBox: 0 0 360 234
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-180.0 252.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Polyline
n 399 34 m 399 54 l  399 54 l  399 34 l  clp gs col-1 s gr
% Polyline
n 399 279 m 399 34 l  399 34 l  399 279 l  clp gs col-1 s gr
n 399 29 m 399 29 l gs col-1 s gr
% Polyline
n 394 34 m 399 19 l  404 34 l gs col-1 s gr
% Polyline
n 399 34 m 399 19 l gs col-1 s gr
n 544 239 m 544 239 l gs col-1 s gr
n 544 239 m 544 239 l gs col-1 s gr
% Polyline
n 589 154 m 599 159 l  589 159 l gs col-1 s gr
% Polyline
n 599 159 m 589 164 l gs col-1 s gr
% Polyline
n 489 104 m 479 114 l gs col-1 s gr
% Polyline
n 489 104 m 474 109 l gs col-1 s gr
% Polyline
n 434 134 m 489 104 l gs col-1 s gr
4.000 setlinewidth
% Polyline
n 399 159 m 579 59 l  579 59 l gs col-1 s gr
% Polyline
n 399 159 m 229 79 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 434 134 m 404 84 l gs col-1 s gr
% Polyline
n 404 84 m 409 99 l gs col-1 s gr
% Polyline
n 404 84 m 414 94 l gs col-1 s gr
% Open spline
n 199.000 159.000 m 399.000 159.000 l
	599.000 159.000 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
419 94 m
gs 1 -1 scale (L ) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
469 104 m
gs 1 -1 scale (D) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
584 184 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
379 29 m
gs 1 -1 scale (t) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
524 49 m
gs 1 -1 scale (=const) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
449 154 m
gs 1 -1 scale (f) col-1 show gr
/Symbol findfont 12.00 scalefont setfont
514 49 m
gs 1 -1 scale (f) col-1 show gr
$F2psEnd
